Quantum isomorphism of graphs from association schemes

We show that any two Hadamard graphs on the same number of vertices are quantum isomorphic. This follows from a more general recipe for showing quantum isomorphism of graphs arising from certain association schemes. The main result is built from three tools. A remarkable recent result of Man\v{c}inska and Roberson shows that graphs $G$ and $H$ are quantum isomorphic if and only if, for any planar graph $F$, the number of graph homomorphisms from $F$ to $G$ is equal to the number of graph homomorphisms from $F$ to $H$. A generalization of partition functions called "scaffolds" affords some basic reduction rules such as series-parallel reduction and can be applied to counting homomorphisms. The final tool is the classical theorem of Epifanov showing that any plane graph can be reduced to a single vertex and no edges by extended series-parallel reductions and Delta-Wye transformations. This last sort of transformation is available to us in the case of exactly triply regular association schemes. The paper includes open problems and directions for future research.

==> Adiagrams/K4e4.tex <==
%\resizebox{0.4in}{!}{
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm,  %  Scaffold on K4 minus an edge
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A0) at (1, 1.2) {};
\node[solidvert] (A1) at (0,0) {};
\node[hollowvert] (A2) at (1,0) {};
\node[solidvert] (A3) at (2,0) {};
%
    \path[-] (A0)   [thick] edge node  [above left,pos=0.7] {$A$} (A1);
    \path[-] (A0)   [thick] edge node  [right=0.01cm,pos=0.7] {$B$} (A2);
    \path[-] (A0)   [thick] edge node  [above right,pos=0.7] {$C$} (A3);
    \path[-] (A1)   [thick] edge node  [below] {$D$} (A2);
    \path[-] (A2)   [thick] edge node  [below] {$E$} (A3);
    %
%
\node (eq) at (3.0,0.2) {$=$};
\def \xsh {4.0};
%
\node[solidvert] (B0) at (\xsh+1, 1.2) {};
\node[solidvert] (B1) at (\xsh+0,0) {};
\node[hollowvert] (B2) at (\xsh+1,0) {};
\node[hollowvert] (B3) at (\xsh+2,0) {};
%
\node[hollowvert] (x0) at (\xsh+2,1.2) {};
\node[solidvert] (x3) at (\xsh+3,0) {};
%
    \path[-] (B0)   [thick] edge node  [above left,pos=0.7] {$A$} (B1);
   \path[-] (B0)   [thick] edge node  [above] {$I$} (x0);
    \path[-] (x0)   [thick] edge node  [below,pos=0.4] {$B$} (B2);
    \path[-] (x0)   [thick] edge node  [right,pos=0.7] {$C$} (B3);
    \path[-] (B1)   [thick] edge node  [below] {$D$} (B2);
    \path[-] (B2)   [thick] edge node  [below] {$E$} (B3);
    \path[-] (B3)   [thick] edge node  [below] {$I$} (x3);
    %
%
\end{tikzpicture}
%}


==> Adiagrams/Tequaltriproof0.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  %  Expressing a tridelta scaffold as a linear combination of deltas
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]

%
\node[solidvert] (A) at (-0.3,-0.2) {};
\node[solidvert] (B) at (2.3,-0.2) {};
\node[solidvert] (C) at (1,1.0) {};
%
\node[hollowvert] (a) at (0.4,-0.2) {};
\node[hollowvert] (b) at (1.6,-0.2) {};
\node[hollowvert] (c) at (1,0.5) {};
%
%
    \path[-] (A)   [thick] edge node  [below] {$\scriptstyle{D}$} (a);
    \path[-] (B)   [thick] edge node  [below] {$\scriptstyle{I}$} (b);
    \path[-] (C)   [thick] edge node  [right] {$\scriptstyle{I}$} (c);
    \path[-] (a)   [thick] edge node  [below] {$\scriptstyle{E}$} (b);
     \path[-] (a)   [thick] edge node  [left] {$\scriptstyle{B}$} (c);
     \path[-] (b)   [thick] edge node  [right] {$\scriptstyle{C}$} (c);
    %
\node (eq) at (3.5,0) {$= \ \ \displaystyle{\sum_{j}}$};
%
\node[solidvert] (Ba) at (4.6,-0.4) {};
\node[solidvert] (Bb) at (6.6,-0.4) {};
\node[solidvert] (Bc) at (5.6, 0.7) {};
%
    \path[-] (Ba)   [thick] edge node  [below] {$R_j$} (Bb);
    \path[-] (Bb)   [thick] edge node  [above,pos=0.3] {$\ S_j$} (Bc);
    \path[-] (Ba)   [thick] edge node  [above,pos=0.3] {$T_j\ $} (Bc);
\end{tikzpicture}


==> Adiagrams/Tequaltriproof1.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  %  Expressing a tridelta scaffold as a linear combination of deltas
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node[solidvert] (A0) at (1, 0.9) {};
\node[solidvert] (A1) at (0,-0.3) {};
\node[hollowvert] (A2) at (1,-0.3) {};
\node[solidvert] (A3) at (2,-0.3) {};
%
    \path[-] (A0)   [thick] edge node  [above left,pos=0.7] {$A$} (A1);
    \path[-] (A0)   [thick] edge node  [right=0.01cm,pos=0.7] {$B$} (A2);
    \path[-] (A0)   [thick] edge node  [above right,pos=0.7] {$C$} (A3);
    \path[-] (A1)   [thick] edge node  [below] {$D$} (A2);
    \path[-] (A2)   [thick] edge node  [below] {$E$} (A3);
    %
%
\def \xsh {3.5};
%
%
\node (eq) at (\xsh,0) {$= \ \ \displaystyle{\sum_{j}}$};
%
\node[solidvert] (Ba) at (\xsh+1.1,-0.3) {};
\node[solidvert] (Bb) at (\xsh+3.1,-0.3) {};
\node[solidvert] (Bc) at (\xsh+2.1, 0.8) {};
%
    \path[-] (Ba)   [thick] edge node  [below] {$R_j$} (Bb);
    \path[-] (Bb)   [thick] edge node  [above,pos=0.3] {$\ S_j$} (Bc);
    \path[-] (Ba)   [thick] edge node  [below,pos=0.6] {$\scriptstyle{\ T_j}$} (Bc);
    \path[-] (Ba)   [thick,bend left=60] edge node  [below,pos=0.6] {$\scriptstyle{A}$} (Bc);
%
\def \xxsh {8.75};
%
%
\node (req) at (\xxsh-1.45,0.1) {$\displaystyle \in$};
%
  \node (lef) at (\xxsh-0.25,0.1) {$\sbW \left( \phantom{\begin{array}{c} l \\ l  \end{array} } \right.$};
\node[solidvert] (C1) at (\xxsh+0,0) {};
\node[solidvert] (C2) at (\xxsh+0.8,0) {};
\node[solidvert] (C3) at (\xxsh+0.4,0.6) {};
%
  \node (rig) at (\xxsh+1.5,0.1) {$; \left. \phantom{\begin{array}{c} l \\ l \end{array} } \mkern-18mu \BMA \right)$};
%
    \path[-] (C1)   [thick] edge node  [above left] {} (C2);
    \path[-] (C2)   [thick] edge node  [above right] {} (C3);
    \path[-] (C3)   [thick] edge node  [right] {} (C1);
    %
%
%
\end{tikzpicture}


==> Adiagrams/Tequaltriproof2.tex <==
% July 31, 2020.  Writing a tristar as an element of T
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node at (-1.75,1.5) {$\displaystyle \scafs \ =$};
%
\node[solidvert] (A1) at (-1,0) {};
\node[solidvert] (A2) at (2,0) {};
\node[solidvert] (A3) at (0.5,1.5*1.732) {};
\node[hollowvert] (t1) at (0,.732) {};
\node[hollowvert] (t2) at (1,.732) {};
\node[hollowvert] (t3) at (0.5,1.732) {};
%
\node (L) at (2.75,1.5) {$\displaystyle =$};
%
\def\xsh {4.5};
%
\node[solidvert] (B1) at (\xsh-1,0) {};
\node[solidvert] (B2) at (\xsh+2,0) {};
\node[solidvert] (B3) at (\xsh+0.5,1.5*1.732) {};
\node[hollowvert] (b1) at (\xsh+0,.732) {};
\node[hollowvert] (b2) at (\xsh+1,.732) {};
\node[hollowvert] (b3) at (\xsh+0.5,1.732) {};
%
    \path[-] (t1)   [thick] edge node  [pos=0.6,left] {$D$} (t3);
    \path[-] (t2)   [thick] edge node  [pos=0.6,right] {$F$} (t3);
    \path[-] (t1)   [thick] edge node  [below] {$E$} (t2);
    \path[-] (A1)   [thick] edge node  [pos=0.75,below] {$C$} (t1);
    \path[-] (A2)   [thick] edge node  [pos=0.75,below] {$A$} (t2);
    \path[-] (A3)   [thick] edge node  [pos=0.7,right] {$B$} (t3);
    %
%
    \path[-] (b1)   [thick] edge node  [pos=0.8,left] {$D$} (b3);
    \path[-] (b2)   [thick] edge node  [pos=0.6,right] {$F$} (b3);
    \path[-] (b1)   [thick] edge node  [below] {$E$} (b2);
    \path[-] (B1)   [thick] edge node  [pos=0.75,below] {$C$} (b1);
    \path[-] (B2)   [thick] edge node  [pos=0.75,below] {$A$} (b2);
    \path[-] (B3)   [thick] edge node  [pos=0.7,right] {$B$} (b3);
\path[-] (b1) [thick,bend left=40] edge node [above left] {$J$} (B3);
    %
\end{tikzpicture}


==> Adiagrams/Tequaltriproof3.tex <==
\begin{tikzpicture}[baseline=(eq),black,node distance=0.5cm,  %  Expressing a K4-e scaffold as a linear combination of deltas
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]

%
\node[solidvert] (A) at (-0.1,-0.2) {};
\node[solidvert] (B) at (2.1,-0.2) {};
\node[solidvert] (C) at (1,1.0) {};
%
\node[hollowvert] (c) at (1,-0.2) {};
%
%
    \path[-] (A)   [thick] edge node  [below] {$\scriptstyle{F}$} (c);
    \path[-] (c)   [thick] edge node  [below] {$\scriptstyle{B}$} (B);
    \path[-] (C)   [thick] edge node  [above left] {$\scriptstyle{E}$} (A);
    \path[-] (C)   [thick] edge node  [right] {$\scriptstyle{D}$} (c);
    \path[-] (C)   [thick] edge node  [above right]  {$\scriptstyle{J}$} (B);
    %
\node (eq) at (3.1,0) {$= \ \ \displaystyle{\sum_{j}}$};
%
\node[solidvert] (Ba) at (4.2,-0.4) {};
\node[solidvert] (Bb) at (6.2,-0.4) {};
\node[solidvert] (Bc) at (5.2, 0.7) {};
%
    \path[-] (Ba)   [thick] edge node  [below] {$R_j$} (Bb);
    \path[-] (Bb)   [thick] edge node  [above,pos=0.3] {$\ S_j$} (Bc);
    \path[-] (Ba)   [thick] edge node  [above,pos=0.3] {$T_j\ $} (Bc);
%
% End the damned sentence
\node at (6.7,0) {.};
\end{tikzpicture}


==> Adiagrams/Tequaltriproof4.tex <==
% July 31, 2020.  Writing a tristar as an element of T
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (-0.9,0.1) {};
\node[solidvert] (A2) at (1.9,0.1) {};
\node[solidvert] (A3) at (0.5,1.3*1.732) {};
\node[hollowvert] (t1) at (0,.732) {};
\node[hollowvert] (t2) at (1,.732) {};
\node[hollowvert] (t3) at (0.5,0.9*1.732) {};
%
\node (L) at (3.25,0.5) {$\displaystyle = \quad \sum_j$};
%
\def\xsh {5.5};
%
\node[solidvert] (B1) at (\xsh-0.8,0.1) {};
\node[solidvert] (B2) at (\xsh+1.8,0.1) {};
\node[solidvert] (B3) at (\xsh+0.5,1.9) {};
\node[hollowvert] (b1) at (\xsh+0,.732) {};
\node[hollowvert] (b2) at (\xsh+1,.732) {};
%
    \path[-] (t1)   [thick] edge node  [pos=0.6,left] {$D$} (t3);
    \path[-] (t2)   [thick] edge node  [pos=0.6,right] {$F$} (t3);
    \path[-] (t1)   [thick] edge node  [below] {$E$} (t2);
    \path[-] (A1)   [thick] edge node  [pos=0.75,below] {$C$} (t1);
    \path[-] (A2)   [thick] edge node  [pos=0.75,below] {$A$} (t2);
    \path[-] (A3)   [thick] edge node  [pos=0.7,right] {$B$} (t3);
    %
%
    \path[-] (b1)   [thick] edge node  [pos=0.8,left] {$S_j$} (B3);
    \path[-] (b2)   [thick] edge node  [pos=0.6,right] {$R_j$} (B3);
    \path[-] (b1)   [thick] edge node  [below] {$T_j$} (b2);
    \path[-] (B1)   [thick] edge node  [pos=0.75,below] {$C$} (b1);
    \path[-] (B2)   [thick] edge node  [pos=0.75,below] {$A$} (b2);
    %
\def\xxsh {9.7};
%
\node at (\xxsh-1.5,0.6) {$\displaystyle \in$};
%
  \node (lef) at (\xxsh-0.35,0.6) {$\sbW \left( \phantom{\begin{array}{c} l \\ l  \end{array} } \right.$};
\node[solidvert] (AA0) at (\xxsh+0.0,0.5) {};
\node[hollowvert] (AA1) at (\xxsh+0.5,0.5) {};
\node[hollowvert] (AA2) at (\xxsh+1.0,0.5) {};
\node[solidvert] (AA3) at (\xxsh+1.5,0.5) {};
\node[solidvert] (AA4) at (\xxsh+0.75,1.1) {};
%
  \node (rig) at (\xxsh+2.3,0.6) {$; \left. \phantom{\begin{array}{c} l \\ l \end{array} } \mkern-18mu \BMA \right)$};
%
    \path[-] (AA0)   [thick] edge node  [] {} (AA1);
    \path[-] (AA1)   [thick] edge node  [] {} (AA2);
    \path[-] (AA2)   [thick] edge node  [] {} (AA3);
    \path[-] (AA0)   [thick] edge node  [] {} (AA4);
    \path[-] (AA1)   [thick] edge node  [] {} (AA4);
    \path[-] (AA2)   [thick] edge node  [] {} (AA4);
    \path[-] (AA3)   [thick] edge node  [] {} (AA4);
    %
%
\end{tikzpicture}



==> Adiagrams/W3K4ebottom.tex <==
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm,  %  Vector Space of THIRD ORDER scaffolds on diagram K_4 - {e} 
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
  \node (lef) at (-0.35,0.1) {$\sbW \left( \phantom{\begin{array}{c} l \\ l  \end{array} } \right.$};
\node[solidvert] (A0) at (-0.1,0) {};
\node[hollowvert] (A1) at (0.4,0) {};
\node[solidvert] (A2) at (0.9,0) {};
\node[solidvert] (A3) at (0.4,0.6) {};
%
  \node (rig) at (1.6,0.1) {$; \left. \phantom{\begin{array}{c} l \\ l \end{array} } \mkern-18mu \BMA \right)$};
%
    \path[-] (A0)   [thick] edge node  [] {} (A1);
    \path[-] (A1)   [thick] edge node  [] {} (A2);
    \path[-] (A0)   [thick] edge node  [] {} (A3);
    \path[-] (A1)   [thick] edge node  [] {} (A3);
    \path[-] (A2)   [thick] edge node  [] {} (A3);
    %
%
\end{tikzpicture}


==> Adiagrams/W3K4minusedge.tex <==
\begin{tikzpicture}[baseline=(blef),black,node distance=0.5cm,  %  Vector Space of THIRD ORDER scaffolds on diagram K_4 - {e} 
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
  \node (blef) at (-0.5,0.15) {}; % Baseline
  \node (lef) at (-0.5,0.25) {$\sbW \left( \phantom{\begin{array}{c} l \\ l  \end{array} } \right.$};
\node[solidvert] (A1) at (-0.1,0) {};
\node[solidvert] (A2) at (1.1,0) {};
\node[solidvert] (A3) at (0.5,0.7) {};
\node[hollowvert] (A4) at (0.5,0) {};
%
  \node (rig) at (2.2,0.25) {$; \left. \phantom{\begin{array}{c} l \\ l  \end{array} } \BMA \right)$};
%
    \path[-] (A1)   [thick] edge node  [pos=0.75,below] {} (A3);
    \path[-] (A1)   [thick] edge node  [pos=0.75,below] {} (A4);
    \path[-] (A2)   [thick] edge node  [pos=0.75,below] {} (A3);
    \path[-] (A2)   [thick] edge node  [pos=0.75,below] {} (A4);
    \path[-] (A3)   [thick] edge node  [pos=0.7,right] {} (A4);
    %
%
\end{tikzpicture}


==> Adiagrams/ZIPK4Delta.tex <==
% Show that triple regularity is equivalent to vector space equality.
\begin{tikzpicture}[scale=1.0,black,node distance=0.5cm,  
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.4pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.4pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
%
\def\rbrac {4.0}
%
\draw[thick] (-0.1,-0.2) -- (-0.4,0.8) -- (-0.1,1.8);
%\node (lb) at (0.0,0.3) {$\left\langle
%\phantom{ \begin{array}{c} X \\ X \\ X \\ X\\ X\\ X\\X\\X\\X \end{array}} \right.$};
\node[solidvert] (A1) at (2.1,0) {};
\node[solidvert] (A2) at (1.15,1.8) {};
\node[solidvert] (A3) at (0.2,0) {};
\node[hollowvert] (v) at (1.15,0.8) {};
    \path (v)   [-,thick] edge node  [pos=0.25,below] {$\scriptstyle{A_s}$} (A1);
    \path (v)   [-,thick] edge node  [pos=0.05,right] {$\scriptstyle{A_t}$} (A2);
    \path (v)   [-,thick] edge node  [pos=0.25,below]  {$\scriptstyle{A_r}$} (A3);
    \path (A1)   [-,thick,bend right=5] edge node  [above right] {$\scriptstyle{A_i}$} (A2);
    \path (A2)   [-,thick] edge node  [above left] {$\scriptstyle{A_j}$} (A3);
    \path (A3)   [-,thick] edge node  [below] {$\scriptstyle{A_k}$} (A1);
%
\node (c) at (0.5*\rbrac+0.3,-0.1) {$,$};
%
\node[solidvert] (B1) at (3.9,0) {};
\node[solidvert] (B2) at (3.2,1.8) {};
\node[solidvert] (B3) at (2.5,0) {};
    \path (B1)   [-,thick] edge node  [above right] {$\scriptstyle{A_\ell}$} (B2);
    \path (B2)   [-,thick] edge node  [above left] {$\scriptstyle{A_m}$} (B3);
    \path (B3)   [-,thick] edge node  [below] {$\scriptstyle{A_n}$} (B1);
%
\def\rbrac {4.0}
%
\draw[thick] (\rbrac+0.1,-0.2) -- (\rbrac+0.4,0.8) -- (\rbrac+0.1,1.8);
%\node (rb) at (3.3,0.3) {$\left.
%\phantom{ \begin{array}{c} X\\X\\X\\X \end{array}} \right\rangle$};
%
\node (eql) at (4.9,0.6) {$=$};
%
\def \Cshift {5.5}
%
\node[hollowvert] (C1) at (\Cshift+2.6,0) {};
\node[hollowvert] (C2) at (\Cshift+1.3,2) {};
\node[hollowvert] (C3) at (\Cshift+0,0) {};
\node[hollowvert] (C4) at (\Cshift+1.3,0.8) {};
%
 \path (C1) [-,thick] edge node [above,pos=0.4] {$\ \ \scriptstyle{A_i}$} (C2); 
 \path (C2) [-,thick] edge node [above,pos=0.6] {$\scriptstyle{A_j}\ $} (C3); 
 \path (C3) [-,thick] edge node [below] {$\scriptstyle{A_k}$} (C1); 
 \path (C1) [-,thick] edge node [pos=0.75,below] {$\scriptstyle{A_s}$} (C4); 
 \path (C2) [-,thick] edge node [right,pos=0.9] {$\scriptstyle{A_t}$} (C4); 
 \path (C3) [-,thick] edge node [pos=0.75,below] {$\scriptstyle{A_r}$} (C4); 
 %
 \path (C1) [-,thick,bend right=50] edge node [above right,pos=0.7] {$\scriptstyle{A_\ell}$} (C2); 
 \path (C2) [-,thick,bend right=50] edge node [above left,pos=0.3] {$\scriptstyle{A_m}$} (C3); 
 \path (C3) [-,thick,bend right=50] edge node [below] {$\scriptstyle{A_n}$} (C1);  
%
%
%
\def \Dshift {11.0}
%
\node (Deq) at (\Dshift-1.2,0.6) {$= \ \delta_{i,\ell} \delta_{j,m} \delta_{k,n}$};
%
\node[hollowvert] (D1) at (\Dshift+2.6,0) {};
\node[hollowvert] (D2) at (\Dshift+1.3,2) {};
\node[hollowvert] (D3) at (\Dshift+0,0) {};
\node[hollowvert] (D4) at (\Dshift+1.3,0.8) {};
%
 \path (D1) [-,thick] edge node [above right] {$\scriptstyle{A_i}$} (D2); 
 \path (D2) [-,thick] edge node [above left] {$\scriptstyle{A_j}$} (D3); 
 \path (D3) [-,thick] edge node [below] {$\scriptstyle{A_k}$} (D1); 
 \path (D1) [-,thick] edge node [pos=0.75,below] {$\scriptstyle{A_s}$} (D4); 
 \path (D2) [-,thick] edge node [right,pos=0.9] {$\scriptstyle{A_t}$} (D4); 
 \path (D3) [-,thick] edge node [pos=0.75,below] {$\scriptstyle{A_r}$} (D4); 
%
\end{tikzpicture}


==> Adiagrams/deleteleaf.tex <==
% August 29, 2022.
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm,  
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
% Delete a vertex of degree one on planar graph F
\node[hollowvert] (A1) at (0,0) {}; 
\node[hollowvert] (A2) at (1,0) {}; 
\node (goesto)  at (2,0) {$\rightsquigarrow$};
\node[hollowvert] (B1) at (3,0) {};
%
\path (A1)  edge node {}  (A2);
% whiskers:
\draw (A1) -- (-0.2,0.15); \draw (A1) -- (-0.3,0);  \draw (A1) -- (-0.2,-0.15);
\draw (B1) -- (2.8,0.15); \draw (B1) -- (2.7,0);  \draw (B1) -- (2.8,-0.15);
\end{tikzpicture}


==> Adiagrams/deleteleafSeqn.tex <==
% August 29, 2022.
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm,  
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
% Delete a vertex of degree one on planar graph F
\node[hollowvert] (A1) at (0,0) {}; 
\node[hollowvert] (A2) at (1,0) {}; 
\path (A1)  edge [above] node [] {\scriptsize $A_r$}  (A2);
\draw (A1) -- (-0.2,0.15); \draw (A1) -- (-0.3,0);  \draw (A1) -- (-0.2,-0.15);
\draw (-1,0) node[anchor=west]{$\sS( \hspace{1.75cm}, \emptyset; w_{h,m}) =$};
%\node (goesto)  at (2,0) {$\rightsquigarrow$};
\def\xsh {0.2}
%
\node[hollowvert] (B1) at (5+\xsh,0) {};
\draw (3+\xsh,0) node[anchor=west]{$p_{r,r}^0 \  \sS( \hspace{1cm}, \emptyset; w_{h+1,m})$};
\draw (B1) -- (4.8+\xsh,0.15); \draw (B1) -- (4.7+\xsh,0);  \draw (B1) -- (4.8+\xsh,-0.15);
\end{tikzpicture}


==> Adiagrams/deleteloop.tex <==
% August 29, 2022.
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm,  
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
% Delete a loop on planar graph F
\node[hollowvert] (A1) at (0,0) {};
\node (goesto)  at (1.5,0) {$\rightsquigarrow$};
\node[hollowvert] (B1) at (2.5,0) {};
%
\path (A1) edge[loop,in=45,out=-45,looseness=20] node {}  (A1);
% whiskers:
\draw (A1) -- (-0.2,0.15); \draw (A1) -- (-0.3,0);  \draw (A1) -- (-0.2,-0.15);
\draw (B1) -- (2.3,0.15); \draw (B1) -- (2.2,0);  \draw (B1) -- (2.3,-0.15);
\end{tikzpicture}


==> Adiagrams/deleteloopSeqn.tex <==
% August 29, 2022.
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm,  
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
% Delete a loop on planar graph F

%\node (goesto)  at (1.5,0) {$\rightsquigarrow$};

%
\node[hollowvert] (A1) at (0,0) {};
\path (A1) edge[loop,in=45,out=-45,looseness=20, right] node [midway] {\scriptsize $A_r$}  (A1);
% whiskers:
\draw (A1) -- (-0.2,0.15); \draw (A1) -- (-0.3,0);  \draw (A1) -- (-0.2,-0.15);
\draw (-1,0) node[anchor=west]{$\sS( \hspace{1.75cm}, \emptyset; w_{h,m}) =$};
%
\draw (3.2,0) node[anchor=west]{$\delta_{0,r}\  \sS( \hspace{0.75cm}, \emptyset; w_{h+1,m}),$};
\node[hollowvert] (B1) at (4.95,0) {};
\draw (B1) -- (4.75,0.15); \draw (B1) -- (4.75,0);  \draw (B1) -- (4.75,-0.15);

% 

%\node[hollowvert] (A1') at (8,0) {};
%\draw (A1') -- (7.8,0.15); \draw (A1') -- (7.7,0);  \draw (A1') -- (7.8,-0.15);
%\draw (7,0) node[anchor=west]{$S( \hspace{1.5cm}, \emptyset; w'_j) =$};
%
%\draw (10.75,0) node[anchor=west]{$\delta_{0,r}\  S( \hspace{1cm}, \emptyset; w'_{j+1})$};
%\node[hollowvert] (B1') at (12.5,0) {};
%\draw (B1') -- (12.3,0.15); \draw (B1') -- (12.2,0);  \draw (B1') -- (12.3,-0.15);


\end{tikzpicture}


==> Adiagrams/deltawye.tex <==
% August 29, 2022. 
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm,  
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\def\sc {0.3}
%
\node[hollowvert] (A1) at (-1*\sc,0*\sc) {};
\node[hollowvert] (A2) at (2*\sc,0*\sc) {};
\node[hollowvert] (A3) at (0.5*\sc,1.5*1.732*\sc) {};
%
\def\xsh {2.5}
\node[hollowvert] (B1) at (\xsh-1*\sc,0*\sc) {};
\node[hollowvert] (B2) at (\xsh+2*\sc,0*\sc) {};
\node[hollowvert] (B3) at (\xsh+0.5*\sc,1.5*1.732*\sc) {};
\node[hollowvert] (B4) at (\xsh+0.5*\sc,1.5*.732*\sc) {};
%
  \path[-] (A1)  edge node  [] {} (A2);
  \path[-] (A2)  edge node  [] {} (A3);
  \path[-] (A3)  edge node  [] {} (A1);
  \path[-] (B1)  edge node  [] {} (B4);
  \path[-] (B2)  edge node  [] {} (B4);
  \path[-] (B3)  edge node  [] {} (B4);
%
\node (goesto) at (\xsh-1.2,0.75*\sc) {$\rightsquigarrow$};
%  whiskers:
\draw (A1) --  (-1.9*\sc,0*\sc); \draw (A1) --  (-1.6*\sc,-0.5*\sc); \draw (A1) --  (-1.3*\sc,-0.8*\sc); 
\draw (A2) --  (2.9*\sc,0*\sc); \draw (A2) --  (2.6*\sc,-0.5*\sc); \draw (A2) --  (2.3*\sc,-0.8*\sc); 
\draw (A3) --  (-0.2*\sc,3.4*\sc); \draw (A3) --  (0.5*\sc,3.5*\sc); \draw (A3) --  (1.2*\sc,3.4*\sc); 
%  whiskers:
\draw (B1) --  (\xsh-1.9*\sc,0*\sc); \draw (B1) --  (\xsh-1.6*\sc,-0.5*\sc); \draw (B1) --  (\xsh-1.3*\sc,-0.8*\sc); 
\draw (B2) --  (\xsh+2.9*\sc,0*\sc); \draw (B2) --  (\xsh+2.6*\sc,-0.5*\sc); \draw (B2) --  (\xsh+2.3*\sc,-0.8*\sc); 
\draw (B3) --  (\xsh-0.2*\sc,3.4*\sc); \draw (B3) --  (\xsh+0.5*\sc,3.5*\sc); \draw (B3) --  (\xsh+1.2*\sc,3.4*\sc); 
\end{tikzpicture}


==> Adiagrams/deltawyeSeqn.tex <==
% August 29, 2022. 
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm,  
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\def\sc {0.3}
%
\node[hollowvert] (A1) at (-1*\sc,0*\sc) {};
\node[hollowvert] (A2) at (2*\sc,0*\sc) {};
\node[hollowvert] (A3) at (0.5*\sc,1.5*1.732*\sc) {};
%
\def\xsh {10.4}
\node[hollowvert] (B1) at (\xsh-1*\sc,0*\sc) {};
\node[hollowvert] (B2) at (\xsh+2*\sc,0*\sc) {};
\node[hollowvert] (B3) at (\xsh+0.5*\sc,1.5*1.732*\sc) {};
\node[hollowvert] (B4) at (\xsh+0.5*\sc,1.5*.732*\sc) {};
%
  \path[-] (A1)  edge [below] node  [] {\scriptsize $A_k$} (A2);
  \path[-] (A2)  edge [right] node  [] {\scriptsize $A_i$} (A3);
  \path[-] (A3)  edge [left] node   [] {\scriptsize $A_j$} (A1);
  \draw (-1.5,0.25) node[anchor=west]{$S( \hspace{2.25cm}, \emptyset; \omega_h) =$};
  
  %
  \draw (3.25,0.25) node[anchor=west]{$\displaystyle \frac{1}{\vert X \vert^3} \sum_{q_{ab}^c > 0} \sum_{r,s,t=0}^d \sigma_{r,s,t}^{a,b,c}\  Q_{ra} Q_{sb} Q_{tc}\  S( \hspace{2cm}, \emptyset; \omega_{h+1}^{r,s,t}).$};
  \path[-] (B1)  edge [left] node  [pos=0.85]  {\scriptsize $A_s$} (B4);
  \path[-] (B2)  edge [right] node  [pos=0.85] {\scriptsize $A_t$} (B4);
  \path[-] (B3)  edge [right] node  [pos=0.5] {\scriptsize $A_r$} (B4);
%
%  whiskers:
\draw (A1) --  (-1.9*\sc,0*\sc); \draw (A1) --  (-1.6*\sc,-0.5*\sc); \draw (A1) --  (-1.3*\sc,-0.8*\sc); 
\draw (A2) --  (2.9*\sc,0*\sc); \draw (A2) --  (2.6*\sc,-0.5*\sc); \draw (A2) --  (2.3*\sc,-0.8*\sc); 
\draw (A3) --  (-0.2*\sc,3.4*\sc); \draw (A3) --  (0.5*\sc,3.5*\sc); \draw (A3) --  (1.2*\sc,3.4*\sc); 
%  whiskers:
\draw (B1) --  (\xsh-1.9*\sc,0*\sc); \draw (B1) --  (\xsh-1.6*\sc,-0.5*\sc); \draw (B1) --  (\xsh-1.3*\sc,-0.8*\sc); 
\draw (B2) --  (\xsh+2.9*\sc,0*\sc); \draw (B2) --  (\xsh+2.6*\sc,-0.5*\sc); \draw (B2) --  (\xsh+2.3*\sc,-0.8*\sc); 
\draw (B3) --  (\xsh-0.2*\sc,3.4*\sc); \draw (B3) --  (\xsh+0.5*\sc,3.5*\sc); \draw (B3) --  (\xsh+1.2*\sc,3.4*\sc); 
\end{tikzpicture}


==> Adiagrams/dtripreg4vx1.tex <==
\begin{tikzpicture}[baseline=(mybaseline),black,node distance=0.5cm, % First diagram for proof that dually triply reg satisfies 4-vertex
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
%
\node  (L) at (0,0.75) {$\mathsf{s} \ =$};
\node[solidvert] (A1) at (0.9,0) {};
\node[solidvert] (A2) at (3.1,0) {};
\node[hollowvert] (A3) at (2,1.6) {};
\node[hollowvert] (A4) at (2,0.732) {};
%
    \path[-] (A1)   [thick] edge node  [above left ] {$\scriptstyle{A_j}$} (A3);
    \path[-] (A2)   [thick] edge node  [above right] {$\scriptstyle{A_i}$} (A3);
    \path[-] (A1)   [thick] edge node  [below      ] {$\scriptstyle{A_k}$} (A2);
    \path[-] (A2)   [thick] edge node  [pos=0.75,below] {$\scriptstyle{A_r}$} (A4);
    \path[-] (A1)   [thick] edge node  [pos=0.75,below] {$\scriptstyle{A_t}$} (A4);
    \path[-] (A3)   [thick] edge node  [pos=1.35,above right] {$\scriptstyle{A_s}$} (A4);
    %
\def\xsh {5.0}
    %
 \node  (M) at (\xsh-0.5,0.75) {$=$};
\node[solidvert] (B1) at (\xsh+0.5,0) {};
\node[solidvert] (B2) at (\xsh+3.5,0) {};
\node[hollowvert] (B3) at (\xsh+2,0.4+1.732) {};
\node[hollowvert] (B4) at (\xsh+2,0.4+0.732) {};
%
\node[hollowvert] (B5) at (\xsh+1.4,0) {}; 
\node[hollowvert] (B6) at (\xsh+2.6,0) {}; 
%
    \path[-] (B1)   [thick] edge node  [above left ] {$\scriptstyle{A_j}$} (B3);
    \path[-] (B2)   [thick] edge node  [above right] {$\scriptstyle{A_i}$} (B3);
    \path[-] (B5)   [thick] edge node  [below      ] {$\scriptstyle{A_k}$} (B6);
    \path[-] (B6)   [thick] edge node  [pos=0.25,above right] {$\scriptstyle{A_r}$} (B4);
    \path[-] (B5)   [thick] edge node  [pos=0.25,above left] {$\scriptstyle{A_t}$} (B4);
    \path[-] (B3)   [thick] edge node  [pos=0.8,right] {$\scriptstyle{A_s}$} (B4);
    %
      \path[-] (B5)   [thick] edge node  [below      ] {$\scriptstyle{I}$} (B1);
      \path[-] (B6)   [thick] edge node  [below      ] {$\scriptstyle{I}$} (B2);
    %  
\coordinate (mybaseline) at (0,-0.1);
\end{tikzpicture}


==> Adiagrams/dtripreg4vx2.tex <==
\begin{tikzpicture}[baseline=(mybaseline),black,node distance=0.5cm, % Second diagram for proof that dually triply reg satisfies 4-vertex
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\def\xsh {0.0}
    %
\node[solidvert] (B1) at (\xsh+0.5,0) {};
\node[solidvert] (B2) at (\xsh+3.5,0) {};
\node[solidvert] (B3) at (\xsh+2,0.4+1.3) {};
\node[hollowvert] (B4) at (\xsh+2,0.4+0.5) {};
%
\node[hollowvert] (B5) at (\xsh+1.4,0) {}; 
\node[hollowvert] (B6) at (\xsh+2.6,0) {}; 
%
    \path[-] (B5)   [thick] edge node  [below      ] {$\scriptstyle{A_k}$} (B6);
    \path[-] (B6)   [thick] edge node  [pos=0.25,above right] {$\scriptstyle{A_r}$} (B4);
    \path[-] (B5)   [thick] edge node  [pos=0.25,above left] {$\scriptstyle{A_t}$} (B4);
    \path[-] (B3)   [thick] edge node  [right] {$\scriptstyle{A_s}$} (B4);
    %
      \path[-] (B5)   [thick] edge node  [below      ] {$\scriptstyle{I}$} (B1);
      \path[-] (B6)   [thick] edge node  [below      ] {$\scriptstyle{I}$} (B2);
    %  
\coordinate (mybaseline) at (0,-0.1);
%
\def\xxsh {5.0}
%
\node  (L) at (\xxsh-0.3,0.5) {$= \displaystyle{\sum_h}$};
\node[solidvert] (A1) at (\xxsh+0.8,0) {};
\node[solidvert] (A2) at (\xxsh+3.2,0) {};
\node[solidvert] (A3) at (\xxsh+2,1.2) {};
\node[hollowvert] (A4) at (\xxsh+2,0) {};
%
    \path[-] (A1)   [thick] edge node  [below      ] {$\scriptstyle{N_h}$} (A4);
    \path[-] (A2)   [thick] edge node  [below      ] {$\scriptstyle{L_h}$} (A4);
  \path[-] (A3)   [thick] edge node  [right] {$\scriptstyle{M_h}$} (A4);
    %
\end{tikzpicture}


==> Adiagrams/dtripreg4vx3.tex <==
\begin{tikzpicture}[baseline=(mybaseline),black,node distance=0.5cm, % Third diagram for proof that dually triply reg satisfies 4-vertex
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
% 
\coordinate (mybaseline) at (0,0.3);
%
\def\xxsh {1.0}
%
\node  (L) at (\xxsh-0.5,0.3) {$\mathsf{s} \ \ = \ \ \displaystyle{\sum_h}$};
\node  (R) at (\xxsh+2.8,0.3) {.};
\node[solidvert] (A1) at (\xxsh+0.8,0) {};
\node[solidvert] (A2) at (\xxsh+2.4,0) {};
\node[hollowvert] (A3) at (\xxsh+1.6,1.0) {};
\node[hollowvert] (A4) at (\xxsh+1.6,0) {};
%
    \path[-] (A1)   [thick] edge node  [above left ] {$\scriptstyle{A_j}$} (A3);
    \path[-] (A2)   [thick] edge node  [above right] {$\scriptstyle{A_i}$} (A3);
%
    \path[-] (A1)   [thick] edge node  [below      ] {$\scriptstyle{N_h}$} (A4);
    \path[-] (A2)   [thick] edge node  [below      ] {$\scriptstyle{L_h}$} (A4);
  \path[-] (A3)   [thick] edge node  [pos=0.8,right] {$\scriptstyle{M_h}$} (A4);
    %
\end{tikzpicture}


==> Adiagrams/dtripregproof1.tex <==
\begin{tikzpicture}[baseline=(alignref),black,node distance=0.5cm, % Green Y - Delta exchange
solidvert/.style={draw, circle,  fill=red, inner sep=1.4pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.4pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (alignref) at (0,0) {};
\node[solidvert] (A1) at (-0.2,-0.2) {};      %       \node[hollowvert] (a1) at (0.22,0.13) {};
\node[solidvert] (A2) at (1.0,-0.2) {};        %  \node[hollowvert] (a2) at (0.58,0.125) {};
\node[solidvert] (A3) at (0.4,0.8) {};      % \node[hollowvert] (a3) at (0.4,0.42) {};
%
\node[hollowvert] (A0) at (0.4,0.25*0.9) {};
   \path[-,green] (A1)   [thick] edge node  [below,black] {$\scriptscriptstyle{D}$} (A0);
   \path[-,green] (A2)   [thick] edge node  [below,black] {$\scriptscriptstyle{E}$} (A0);
   \path[-,green] (A3)   [thick] edge node  [black,left,pos=0.6] {$\scriptscriptstyle{F}$} (A0);
    %
%
\def\xsh {3.4}
%
\node (eq1) at (\xsh-1.3,0.1) {$\displaystyle = \ \ \  \sum_j$};
%
\node[solidvert] (B1) at (\xsh-0.3,-0.2) {};        
\node[solidvert] (B2) at (\xsh+1.1,-0.2) {};         
\node[solidvert] (B3) at (\xsh+0.4,0.9) {};     
    %
   \path[-,green] (B1)   [thick] edge node  [below,black] {$\scriptscriptstyle{N_j}$} (B2);
   \path[-,green] (B2)   [thick] edge node   [above right,black]   {$\scriptscriptstyle{L_j}\ \ \ $} (B3);
   \path[-,green] (B3)   [thick] edge node  [above left,black]  {$\ \ \ \ \scriptscriptstyle{M_j}$} (B1);
    %
%
\end{tikzpicture}


==> Adiagrams/dtripregproof2.tex <==
\begin{tikzpicture}[baseline=(alignref),black,node distance=0.5cm, % K4 space contained in Delta space  / GREEN version
solidvert/.style={draw, circle,  fill=red, inner sep=1.4pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.4pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (alignref) at (0,0) {};
\node[solidvert] (A1) at (-0.1,-0.1) {};      %       \node[hollowvert] (a1) at (0.22,0.13) {};
\node[solidvert] (A2) at (0.9,-0.1) {};        %  \node[hollowvert] (a2) at (0.58,0.125) {};
\node[solidvert] (A3) at (0.4,0.7) {};      % \node[hollowvert] (a3) at (0.4,0.42) {};
%
\node[hollowvert] (A0) at (0.4,0.25*0.8) {};
    \path[-] (A1)   [thick] edge node  [above left] {} (A2);
    \path[-] (A2)   [thick] edge node  [above right] {} (A3);
    \path[-] (A3)   [thick] edge node  [right] {} (A1);
    %
   \path[-,green] (A1)   [thick] edge node  [right] {} (A0);
   \path[-,green] (A2)   [thick] edge node  [right] {} (A0);
   \path[-,green] (A3)   [thick] edge node  [right] {} (A0);
    %
%
\def\xsh {3.0}
%
\node (eq1) at (\xsh-1.1,0.1) {$\displaystyle = \ \ \  \sum_j$};
%
\node[solidvert] (B1) at (\xsh-0.1,-0.1) {};        
\node[solidvert] (B2) at (\xsh+0.9,-0.1) {};         
\node[solidvert] (B3) at (\xsh+0.4,0.8) {};     
%
    \path[-] (B1)   [thick] edge node  [above left] {} (B2);
    \path[-] (B2)   [thick] edge node  [above right] {} (B3);
    \path[-] (B3)   [thick] edge node  [right] {} (B1);
    %
   \path[-,green] (B1)   [thick,bend left=20] edge node  [right] {} (B2);
   \path[-,green] (B2)   [thick,bend left=20] edge node  [right] {} (B3);
   \path[-,green] (B3)   [thick,bend left=20] edge node  [right] {} (B1);
    %
\def\xxsh {5.75}
%
\node (contained) at  (\xxsh-1.25,0.15) {$\in$};
%
      \node (Clef) at (\xxsh-0.25,0.1) {$\sbW \left( \phantom{\begin{array}{c} l \\ l  \end{array} } \right.$};
\node[solidvert] (C1) at (\xxsh+0,0) {};
\node[solidvert] (C2) at (\xxsh+0.8,0) {};
\node[solidvert] (C3) at (\xxsh+0.4,0.6) {};
%
  \node (Crig) at (\xxsh+1.55,0.1) {$; \left. \phantom{\begin{array}{c} l \\ l \end{array} } \mkern-22mu \BMA \right)$.};
%
    \path[-] (C1)   [thick] edge node  [above left] {} (C2);
    \path[-] (C2)   [thick] edge node  [above right] {} (C3);
    \path[-] (C3)   [thick] edge node  [right] {} (C1);
    %
%
\end{tikzpicture}


==> Adiagrams/dtripregproof3.tex <==
\begin{tikzpicture}[baseline=(alignref),black,node distance=0.5cm, % Green Delta - Y exchange
solidvert/.style={draw, circle,  fill=red, inner sep=1.4pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.2pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (alignref) at (0,0) {};
\node[solidvert] (A1) at (-0.2,-0.2) {};      %       \node[hollowvert] (a1) at (0.22,0.13) {};
\node[solidvert] (A2) at (1.0,-0.2) {};        %  \node[hollowvert] (a2) at (0.58,0.125) {};
\node[solidvert] (A3) at (0.4,0.8) {};      % \node[hollowvert] (a3) at (0.4,0.42) {};
%
   \path[-,green] (A2)   [thick] edge node  [above right,black] {$\scriptscriptstyle{D}$} (A3);
   \path[-,green] (A3)   [thick] edge node  [above left,black] {$\scriptscriptstyle{E}$} (A1);
   \path[-,green] (A1)   [thick] edge node  [black,below] {$\scriptscriptstyle{F}$} (A2);
    %
%
\def\xsh {3.1}
%
\node (eq1) at (\xsh-1.1,0.1) {$\displaystyle = \ \sum_j$};
%
\node[solidvert] (B1) at (\xsh-0.3,-0.2) {};        
\node[solidvert] (B2) at (\xsh+1.1,-0.2) {};         
\node[solidvert] (B3) at (\xsh+0.4,0.9) {};     
\node[hollowvert] (B0) at (\xsh+0.4,0.3) {};     
    %
   \path[-,green] (B0)   [thick] edge node  [left,black] {$\scriptscriptstyle{N_j}$} (B3);
   \path[-,green] (B0)   [thick] edge node   [below,black]   {$\scriptscriptstyle{L_j}$} (B1);
   \path[-,green] (B0)   [thick] edge node  [below,black]  {$\scriptscriptstyle{M_j}$} (B2);
    %
\node (punct) at (\xsh+1.3,0.1) {.};
%
\end{tikzpicture}


==> Adiagrams/dualpair.tex <==
% Dual pair of planar scaffolds
\begin{tikzpicture}[black,node distance=0.5cm,
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\draw[draw=orange, circle,fill=white] (-0.160,0) circle (1.860cm);
%
\node[solidvert] (W) at (-2,0) {};
\node[hollowvert] (S) at (0,-1.2) {};
\node[hollowvert] (N) at (0,1.2) {};
\node[solidvert] (E) at (1.7,0) {};
%
\path (W)   [thick,->] edge node  [above left] {$D$} (N);
\path (W)   [thick,->,bend left] edge node  [above right] {$B$} (S);
\path (W)   [thick,->,bend right] edge node  [below left,pos=0.7] {$A$} (S);
\path (S)   [thick,->] edge node  [below right] {$C$} (E);
\path (N)   [thick,->] edge node  [above right] {$E$} (E);
%
\def \h {3.9}
%
\node (eq) at (\h,0) {$= \left[ (A \circ B) C \right] \circ (DE),$};
%
\def \xshift {8.0}
%
\draw[draw=orange, circle,fill=white] (\xshift+0,-0.12) circle (1.52cm);
%
\node[hollowvert] (W2) at (\xshift-1,-0.8) {};
\node[solidvert] (S2) at (\xshift+0,-1.6) {};
\node[solidvert] (N2) at (\xshift+0,1.4) {};
\node[hollowvert] (E2) at (\xshift+0,0) {};
%
\path (S2)   [thick,->,bend left] edge node  [above right] {$A$} (W2);
\path (W2)   [thick,->,bend left] edge node  [above left] {$B$} (E2);
\path (S2)   [thick,->,bend right] edge node  [below right] {$C$} (E2);
\path (E2)   [thick,->,bend left=40] edge node  [left] {$D$} (N2);
\path (E2)   [thick,->,bend right=40] edge node  [above right] {$E$} (N2);
%
\def \h {3.6}
%
\node (eq2) at (\xshift+\h,0) {$=\left[ (A  B) \circ C \right]  (D \circ E).$};
%
\end{tikzpicture}


==> Adiagrams/dualtriplyregular.tex <==
% July 22, 2019.  Dual triply regular association scheme.
\begin{tikzpicture}[black,node distance=0.5cm,  % DUALLY Triply regular association schemes
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (-1,0) {};
\node[solidvert] (A2) at (2,0) {};
\node[solidvert] (A3) at (0.5,1.5*1.732) {};
%\node[hollowvert] (A4) at (0.5,1.5*.732) {};
\node[hollowvert] (t1) at (0,.732) {};
\node[hollowvert] (t2) at (1,.732) {};
\node[hollowvert] (t3) at (0.5,1.732) {};
\node (L) at (3.5,0.5) {$= \ \sigma_{i,j,k}^{r,s,t} \cdot$};
\node[solidvert] (B1) at (4.5,0) {};
\node[solidvert] (B2) at (7.5,0) {};
\node[solidvert] (B3) at (6,1.5*1.732) {};
\node[hollowvert] (B4) at (6,1.5*.732) {};
    \path[-] (t1)   [thick] edge node  [pos=0.6,left] {$E_r$} (t3);
    \path[-] (t2)   [thick] edge node  [pos=0.6,right] {$E_t$} (t3);
    \path[-] (t1)   [thick] edge node  [below] {$E_s$} (t2);
    \path[-] (A1)   [thick] edge node  [pos=0.75,below] {$E_k$} (t1);
    \path[-] (A2)   [thick] edge node  [pos=0.75,below] {$E_i$} (t2);
    \path[-] (A3)   [thick] edge node  [pos=0.7,right] {$E_j$} (t3);
    %
    \path[-] (B2)   [thick] edge node  [pos=0.75,below] {$E_i$} (B4);
   \path[-] (B1)   [thick] edge node  [pos=0.75,below] {$E_k$} (B4);
    \path[-] (B3)   [thick] edge node  [right] {$E_j$} (B4);
\end{tikzpicture}


==> Adiagrams/inlineWDelta.tex <==
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm,  %  Delta Space - written small enough to be in a paragraph
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%baseline={([yshift=-19pt]current bounding box.north)}]
  \node (lef) at (-0.25,0.1) {$\sbW \left( \phantom{\begin{array}{c} l \\ l  \end{array} } \right.$};
\node[solidvert] (A1) at (0,0) {};
\node[solidvert] (A2) at (0.8,0) {};
\node[solidvert] (A3) at (0.4,0.6) {};
%
  \node (rig) at (1.5,0.1) {$; \left. \phantom{\begin{array}{c} l \\ l \end{array} } \mkern-18mu \BMA \right)$};
%
    \path[-] (A1)   [thick] edge node  [above left] {} (A2);
    \path[-] (A2)   [thick] edge node  [above right] {} (A3);
    \path[-] (A3)   [thick] edge node  [right] {} (A1);
    %
%
\end{tikzpicture}


==> Adiagrams/inlineWK4.tex <==
%  K_4 Space - written small enough to be in a paragraph
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm, 
solidvert/.style={draw, circle,  fill=red, inner sep=1.4pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.4pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%baseline={([yshift=-19pt]current bounding box.north)}]
  \node (lef) at (-0.25,0.1) {$\sbW \left( \phantom{\begin{array}{c} l \\ l  \end{array} } \right.$};
\node[solidvert] (A1) at (0,0) {};
\node[solidvert] (A2) at (0.8,0) {};
\node[solidvert] (A3) at (0.4,0.6) {};
\node[hollowvert] (B) at (0.4,0.25) {};
%
  \node (rig) at (1.6,0.1) {$; \left. \phantom{\begin{array}{c} l \\ l \end{array} } \!\!\! \BMA \right)$};
%
    \path[-] (A1)   [thick] edge node  [above left] {} (A2);
    \path[-] (A2)   [thick] edge node  [above right] {} (A3);
    \path[-] (A3)   [thick] edge node  [right] {} (A1);
    %
    \path[-] (A1)   [thick] edge node  [above left] {} (B);
    \path[-] (A2)   [thick] edge node  [above left] {} (B);
    \path[-] (A3)   [thick] edge node  [above left] {} (B);
%
\end{tikzpicture}


==> Adiagrams/inlineWK4minusedge.tex <==
%  Vector Space of scaffolds on diagram K_4 - {e} 
\begin{tikzpicture}[baseline=(mybaseline),black,node distance=0.5cm,
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
  \node (lef) at (-0.5,0) {$\sbW \left( \phantom{\begin{array}{c} \mid \\ \mid  \end{array} } \right. \!\!\!\!$};
\node[solidvert] (A1) at (0,0.0) {};
\node[solidvert] (A2) at (1.0,0.0) {};
\node[hollowvert] (A3) at (0.5,-0.3) {};
\node[hollowvert] (A4) at (0.5,0.3) {};
%
  \node (rig) at (1.9,0) {$; \left. \phantom{\begin{array}{c} \mid \\ \mid  \end{array} } \!\!\!\!\!\! \BMA \right)$};
%
    \path[-] (A1)   [thick] edge node  [pos=0.75,below] {} (A3);
    \path[-] (A1)   [thick] edge node  [pos=0.75,below] {} (A4);
    \path[-] (A2)   [thick] edge node  [pos=0.75,below] {} (A3);
    \path[-] (A2)   [thick] edge node  [pos=0.75,below] {} (A4);
    \path[-] (A3)   [thick] edge node  [pos=0.7,right] {} (A4);
    %
%
\coordinate (mybaseline) at (0,-0.1);
\end{tikzpicture}


==> Adiagrams/inlineWWye.tex <==
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm, % Wye Space - written small enough to be in a paragraph
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
  \node (lef) at (-0.25,0.1) {$\sbW \left( \phantom{\begin{array}{c} l \\ l  \end{array} } \right.$};
\node[solidvert] (A1) at (0,0) {};
\node[solidvert] (A2) at (0.8,0) {};
\node[solidvert] (A3) at (0.4,0.6) {};
\node[hollowvert] (t) at (0.4,0.25) {};
%
  \node (rig) at (1.55,0.1) {$; \left. \phantom{\begin{array}{c} l \\ l \end{array} } \mkern-22mu \BMA \right)$};
%
    \path[-] (A1)   [thick] edge node  [above left] {} (t);
    \path[-] (A2)   [thick] edge node  [above right] {} (t);
    \path[-] (A3)   [thick] edge node  [right] {} (t);
    %
%
\end{tikzpicture}


==> Adiagrams/inlineWtristar.tex <==
\begin{tikzpicture}[baseline=(alignref),black,node distance=0.5cm, % TriStar Space - written small enough to be in a paragraph
solidvert/.style={draw, circle,  fill=red, inner sep=1.4pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.4pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
  \node (lef) at (-0.25,0.1) {$\sbW \left( \phantom{\begin{array}{c} l \\ l  \end{array} } \right.$};
\node (alignref) at (0,0) {};
\node[solidvert] (A1) at (-0.1,-0.1) {};             \node[hollowvert] (a1) at (0.22,0.13) {};
\node[solidvert] (A2) at (0.9,-0.1) {};          \node[hollowvert] (a2) at (0.58,0.125) {};
\node[solidvert] (A3) at (0.4,0.7) {};       \node[hollowvert] (a3) at (0.4,0.42) {};
%
  \node (rig) at (1.6,0.1) {$; \left. \phantom{\begin{array}{c} l \\ l \end{array} } \!\!\! \BMA \right)$};
%
    \path[-] (A1)   [thick] edge node  [above left] {} (a1);
    \path[-] (A2)   [thick] edge node  [above right] {} (a2);
    \path[-] (A3)   [thick] edge node  [right] {} (a3);
    %
   \path[-] (a1)   [thick] edge node  [right] {} (a2);
   \path[-] (a2)   [thick] edge node  [right] {} (a3);
   \path[-] (a3)   [thick] edge node  [right] {} (a1);
    %
%
\end{tikzpicture}


==> Adiagrams/lasttripregproof1.tex <==
\begin{tikzpicture}[baseline=(alignref),black,node distance=0.5cm, % TriStar Space contained in Wye space
solidvert/.style={draw, circle,  fill=red, inner sep=1.4pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.4pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (alignref) at (0,0) {};
\node[solidvert] (A1) at (-0.1,-0.1) {};             \node[hollowvert] (a1) at (0.22,0.13) {};
\node[solidvert] (A2) at (0.9,-0.1) {};          \node[hollowvert] (a2) at (0.58,0.125) {};
\node[solidvert] (A3) at (0.4,0.7) {};       \node[hollowvert] (a3) at (0.4,0.42) {};
%
    \path[-] (A1)   [thick] edge node  [above left] {} (a1);
    \path[-] (A2)   [thick] edge node  [above right] {} (a2);
    \path[-] (A3)   [thick] edge node  [right] {} (a3);
    %
   \path[-,green] (a1)   [thick] edge node  [right] {} (a2);
   \path[-,green] (a2)   [thick] edge node  [right] {} (a3);
   \path[-,green] (a3)   [thick] edge node  [right] {} (a1);
    %
%
\def\xsh {3.0}
%
\node (eq1) at (\xsh-1.1,0.1) {$\displaystyle = \ \ \  \sum_j$};
%
\node[solidvert] (B1) at (\xsh-0.1,-0.1) {};             \node[hollowvert] (b1) at (\xsh+0.18,0.11) {};
\node[solidvert] (B2) at (\xsh+0.9,-0.1) {};          \node[hollowvert] (b2) at (\xsh+0.62,0.11) {};
\node[solidvert] (B3) at (\xsh+0.4,0.8) {};       \node[hollowvert] (b3) at (\xsh+0.4,0.52) {};
%
  \node[hollowvert] (OB) at (\xsh+0.4,0.3) {};
%
    \path[-] (B1)   [thick] edge node  [above left] {} (b1);
    \path[-] (B2)   [thick] edge node  [above right] {} (b2);
    \path[-] (B3)   [thick] edge node  [right] {} (b3);
    %
   \path[-,green] (b1)   [thick] edge node  [right] {} (OB);
   \path[-,green] (b2)   [thick] edge node  [right] {} (OB);
   \path[-,green] (b3)   [thick] edge node  [right] {} (OB);
    %
\def\xxsh {5.75}
%
\node (contained) at  (\xxsh-1.25,0.15) {$\in$};
%
      \node (Clef) at (\xxsh-0.25,0.1) {$\sbW \left( \phantom{\begin{array}{c} l \\ l  \end{array} } \right.$};
\node[solidvert] (C1) at (\xxsh+0,0) {};
\node[solidvert] (C2) at (\xxsh+0.8,0) {};
\node[solidvert] (C3) at (\xxsh+0.4,0.6) {};
\node[hollowvert] (Ct) at (\xxsh+0.4,0.25) {};
%
  \node (Crig) at (\xxsh+1.65,0.1) {$; \left. \phantom{\begin{array}{c} l \\ l \end{array} } \mkern-22mu \BMA \right)$.  $\Box$};
%
    \path[-] (C1)   [thick] edge node  [above left] {} (Ct);
    \path[-] (C2)   [thick] edge node  [above right] {} (Ct);
    \path[-] (C3)   [thick] edge node  [right] {} (Ct);
    %
%
\end{tikzpicture}


==> Adiagrams/parallel2.tex <==
% Schur product of two matrices
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm,
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt}]
\node[solidvert] (A1) at (0,0) {};
\node[solidvert] (A2) at (1,0) {};
   \path[->] (A1)   [thick,bend left=45] edge node  [above] {$\scriptstyle{M}$} (A2);
   \path[->] (A1)   [thick, bend right] edge node  [above] {$\scriptstyle{N}$} (A2);
   %
\node (B) at (1.4,0) {$=$};
%
\node[solidvert] (C1) at (1.8,0) {};
\node[solidvert] (C2) at (2.8,0) {};
   \path[->] (C1)   [thick] edge node  [above] {$\scriptstyle{M\circ N}$} (C2);
\end{tikzpicture}
%


==> Adiagrams/parallelred.tex <==
% August 29, 2022.
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm,  
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
% Parallel reduction on planar graph F
\node[hollowvert] (A1) at (0,0) {};
\node[hollowvert] (A2) at (1,0) {};
\node (goesto)  at (2,0) {$\rightsquigarrow$};
\node[hollowvert] (B1) at (3,0) {};
\node[hollowvert] (B2) at (4,0) {};
%
    \path[-,bend left] (A1) edge node {} (A2);    \path[-,bend right] (A1) edge node {} (A2);     
        \path[-] (B1) edge node {} (B2);
% whiskers:
\draw (A1) -- (-0.2,0.15); \draw (A1) -- (-0.3,0);  \draw (A1) -- (-0.2,-0.15);
\draw (A2) -- (1.2,0.15); \draw (A2) -- (1.3,0);  \draw (A2) -- (1.2,-0.15);
\draw (B1) -- (2.8,0.15); \draw (B1) -- (2.7,0);  \draw (B1) -- (2.8,-0.15);
\draw (B2) -- (4.2,0.15); \draw (B2) -- (4.3,0);  \draw (B2) -- (4.2,-0.15);
\end{tikzpicture}


==> Adiagrams/parallelredSeqn.tex <==
% August 29, 2022.
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm,  
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
% Parallel reduction on planar graph F
\node[hollowvert] (A1) at (0,0) {};
\node[hollowvert] (A2) at (1,0) {};
\draw (A1) -- (-0.2,0.15); \draw (A1) -- (-0.3,0);  \draw (A1) -- (-0.2,-0.15);
\draw (A2) -- (1.2,0.15); \draw (A2) -- (1.3,0);  \draw (A2) -- (1.2,-0.15);
\path[-,bend left] (A1) edge [above] node  [] {\scriptsize $A_r$} (A2);    
\path[-,bend right] (A1) edge [below] node  [] {\scriptsize $A_s$} (A2);     
\draw (-1,0) node[anchor=west]{$\sS( \hspace{2cm}, \emptyset; w_{h,j}) =$};
%
\def\xsh {0.2}
%
\draw (3.2+\xsh,0) node[anchor=west]{$\delta_{r,s} \  \sS( \hspace{2cm}, \emptyset; w_{h+1,j})$};
\node[hollowvert] (B1) at (5+\xsh,0) {};
\node[hollowvert] (B2) at (6+\xsh,0) {};
%
\path[-] (B1) edge [above] node  [] {\scriptsize $A_s$} (B2);
\draw (B1) -- (4.8+\xsh,0.15); \draw (B1) -- (4.7+\xsh,0);  \draw (B1) -- (4.8+\xsh,-0.15);
\draw (B2) -- (6.2+\xsh,0.15); \draw (B2) -- (6.3+\xsh,0);  \draw (B2) -- (6.2+\xsh,-0.15);
\end{tikzpicture}


==> Adiagrams/planar.tex <==
% PLANARITY: Schur and ordinary product of two matrices represented by planar scaffolds
\begin{tikzpicture}[black,node distance=0.5cm,
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt}]
\node (M) at (-5.5,0.6) {$M \ =$};
\node[solidvert] (M1) at (-4.7,0.6) {};
\node[solidvert] (M2) at (-2.7,0.6) {}; 
\node (s) at (-3.7,0.9) {$\mathsf{s}$};
\path (M1) [thin,bend left=60] edge node [above] {} (M2);
\path (M1) [thin,bend left=10] edge node [above] {} (M2);
%
\node (N) at (-5.5,-0.6) {$N \ =$};
\node[solidvert] (N1) at (-4.7,-0.6) {};
\node[solidvert] (N2) at (-2.7,-0.6) {}; 
\node (t) at (-3.7,-0.9) {$\mathsf{t}$};
\path (N1) [thin,bend right=10] edge node [above] {} (N2);
\path (N1) [thin,bend right=60] edge node [above] {} (N2);
% entrywise product
\node (MoN) at (-1.5,0) {$M\circ N =$};
\node[solidvert] (MN1) at (-0.5,0) {};
\node[solidvert] (MN2) at (1.5,0) {}; 
\node (ss) at (0.5,0.3) {$\mathsf{s}$};
\node (tt) at (0.5,-0.3) {$\mathsf{t}$};
\path (MN1) [thin,bend left=66] edge node [above] {} (MN2);
\path (MN1) [thin,bend left=10] edge node [above] {} (MN2);
\path (MN1) [thin,bend right=66] edge node [above] {} (MN2);
\path (MN1) [thin,bend right=10] edge node [above] {} (MN2);
% Matrix product
\node (MxN) at (3,0) {$M  N =$};
\node[solidvert] (MxN1) at (4,0) {};
\node[hollowvert] (MxN2) at (6,0) {};
\node[solidvert] (MxN3) at (8,0) {}; 
\node (sx) at (5,0.3) {$\mathsf{s}$};
\node (tx) at (7,-0.3) {$\mathsf{t}$};
\path (MxN1) [thin,bend left=66] edge node [above] {} (MxN2);
\path (MxN1) [thin,bend left=10] edge node [above] {} (MxN2);
\path (MxN2) [thin,bend right=66] edge node [above] {} (MxN3);
\path (MxN2) [thin,bend right=10] edge node [above] {} (MxN3);
%
\end{tikzpicture}


==> Adiagrams/series2.tex <==
% matrix multiplication
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm,
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt}]
\node[solidvert] (A1) at (0,0) {};
\node[hollowvert] (A2) at (0.75,0) {};
\node[solidvert] (A3) at (1.5,0) {};
   \path[->] (A1)   [thick] edge node  [above] {$\scriptstyle{M}$} (A2);
   \path[->] (A2)   [thick] edge node  [above] {$\scriptstyle{N}$} (A3);
%
\node (B) at (1.9,0) {$=$};
%
\node[solidvert] (C1) at (2.3,0) {};
\node[solidvert] (C2) at (3.2,0) {};
   \path[->] (C1)   [thick] edge node  [above] {$\scriptstyle{MN}$} (C2);
\end{tikzpicture}


==> Adiagrams/seriesred.tex <==
% August 29, 2022.
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm,  
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
% Series reduction on planar graph F
\node[hollowvert] (A1) at (-1,0) {};
\node[hollowvert] (A2) at (0,0) {};
\node[hollowvert] (A3) at (1,0) {};
\node (goesto)  at (2,0) {$\rightsquigarrow$};
\node[hollowvert] (B1) at (3,0) {};
\node[hollowvert] (B2) at (4,0) {};
%
    \path[-] (A1) edge node {} (A2);     \path[-] (A2) edge node {} (A3);
        \path[-] (B1) edge node {} (B2);
% whiskers:
\draw (A1) -- (-1.2,0.15); \draw (A1) -- (-1.3,0);  \draw (A1) -- (-1.2,-0.15);
\draw (A3) -- (1.2,0.15); \draw (A3) -- (1.3,0);  \draw (A3) -- (1.2,-0.15);
\draw (B1) -- (2.8,0.15); \draw (B1) -- (2.7,0);  \draw (B1) -- (2.8,-0.15);
\draw (B2) -- (4.2,0.15); \draw (B2) -- (4.3,0);  \draw (B2) -- (4.2,-0.15);
\end{tikzpicture}


==> Adiagrams/seriesredSeqn.tex <==
% August 29, 2022.
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm,  
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
% Series reduction on planar graph F
\node[hollowvert] (A1) at (-1,0) {};
\node[hollowvert] (A2) at (0,0) {};
\node[hollowvert] (A3) at (1,0) {};
\path[-] (A1) edge  [above] node [] {\scriptsize $A_r$} (A2);     
\path[-] (A2) edge [above] node [] {\scriptsize $A_s$} (A3);
\draw (A1) -- (-1.2,0.15); \draw (A1) -- (-1.3,0);  \draw (A1) -- (-1.2,-0.15);
\draw (A3) -- (1.2,0.15); \draw (A3) -- (1.3,0);  \draw (A3) -- (1.2,-0.15);
\draw (-2,0) node[anchor=west]{$\sS( \hspace{3cm}, \emptyset; w_{h,j}) =$};
%
\def\xsh {0.2}
%   
\draw (3.25+\xsh,0) node[anchor=west]{$\displaystyle \sum_{t=0}^d p_{r,s}^t \  \sS( \hspace{2cm}, \emptyset; w_{h+1,j}^t).$};
\node[hollowvert] (B1) at (5.75+\xsh,0) {};
\node[hollowvert] (B2) at (6.75+\xsh,0) {};
\path[-] (B1) edge [above] node [] {\scriptsize $A_t$} (B2);
\draw (B1) -- (5.55+\xsh,0.15); \draw (B1) -- (5.45+\xsh,0);  \draw (B1) -- (5.55+\xsh,-0.15);
\draw (B2) -- (6.95+\xsh,0.15); \draw (B2) -- (7.05+\xsh,0);  \draw (B2) -- (6.95+\xsh,-0.15);
\end{tikzpicture}


==> Adiagrams/triplyregular.tex <==
% July 22, 2019. new version of triply regular identity
\begin{tikzpicture}[black,node distance=0.5cm,  % Triply regular association schemes
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (-1,0) {};
\node[solidvert] (A2) at (2,0) {};
\node[solidvert] (A3) at (0.5,1.5*1.732) {};
\node[hollowvert] (A4) at (0.5,1.5*.732) {};
\node (L) at (3.5,0.5) {$= \ \tau_{i,j,k}^{r,s,t} \cdot$};
\node[solidvert] (B1) at (4.5,0) {};
\node[solidvert] (B2) at (7.5,0) {};
\node[solidvert] (B3) at (6,1.5*1.732) {};
    \path[-] (A1)   [thick] edge node  [above left] {$A_j$} (A3);
    \path[-] (A2)   [thick] edge node  [above right] {$A_i$} (A3);
    \path[-] (A1)   [thick] edge node  [below] {$A_k$} (A2);
    \path[-] (A1)   [thick] edge node  [pos=0.75,below] {$A_r$} (A4);
    \path[-] (A2)   [thick] edge node  [pos=0.75,below] {$A_s$} (A4);
    \path[-] (A3)   [thick] edge node  [pos=0.7,right] {$A_t$} (A4);
    %
    \path[-] (B1)   [thick] edge node  [above left] {$A_j$} (B3);
   \path[-] (B2)   [thick] edge node  [above right] {$A_i$} (B3);
    \path[-] (B1)   [thick] edge node  [below] {$A_k$} (B2);
\end{tikzpicture}


==> Adiagrams/tripreg4proof1.tex <==
% August 9, 2019.  Proof that triply regular schemes satisfy the 4-vertex condition.
\begin{tikzpicture}[black,node distance=0.5cm,  % Triply regular association schemes
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node  (L) at (0,0.75) {$\mathsf{s} \ =$};
\node[solidvert] (A1) at (0.9,0) {};
\node[solidvert] (A2) at (3.1,0) {};
\node[hollowvert] (A3) at (2,1.732) {};
\node[hollowvert] (A4) at (2,0.732) {};
%
    \path[-] (A1)   [thick] edge node  [above left ] {$\scriptstyle{M_2}$} (A3);
    \path[-] (A2)   [thick] edge node  [above right] {$\scriptstyle{M_1}$} (A3);
    \path[-] (A1)   [thick] edge node  [below      ] {$\scriptstyle{M_3}$} (A2);
    \path[-] (A2)   [thick] edge node  [pos=0.75,below] {$\scriptstyle{M_4}$} (A4);
    \path[-] (A1)   [thick] edge node  [pos=0.75,below] {$\scriptstyle{M_6}$} (A4);
    \path[-] (A3)   [thick] edge node  [pos=1.35,above right] {$\scriptstyle{M_5}$} (A4);
    %
\end{tikzpicture}


==> Adiagrams/tripreg4proof2.tex <==
% August 9, 2019.  Proof that triply regular schemes satisfy the 4-vertex condition.
\begin{tikzpicture}[black,node distance=0.5cm,  % Triply regular association schemes
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (0,0) {};
\node[solidvert] (A2) at (2,0) {};
\node[solidvert] (A3) at  (1.0,1.732) {};
\node[hollowvert] (A4) at (1.0,0.732) {};
\node (L) at (3.25,0.75) {$= \ \tau_{i,j,k}^{r,s,t} \cdot$};
\node[solidvert] (B1) at (4.5,0) {};
\node[solidvert] (B2) at (6.5,0) {};
\node[solidvert] (B3) at (5.5,1.732) {};
    \path[-] (A1)   [thick] edge node  [above left] {$\scriptstyle{A_j}$} (A3);
    \path[-] (A2)   [thick] edge node  [above right] {$\scriptstyle{A_i}$} (A3);
    \path[-] (A1)   [thick] edge node  [below] {$\scriptstyle{A_k}$} (A2);
    \path[-] (A1)   [thick] edge node  [pos=0.75,below] {$\scriptstyle{A_t}$} (A4);
    \path[-] (A2)   [thick] edge node  [pos=0.75,below] {$\scriptstyle{A_r}$} (A4);
    \path[-] (A3)   [thick] edge node  [pos=1.35,above right] {$\scriptstyle{A_s}$} (A4);
    %
    \path[-] (B1)   [thick] edge node  [above left] {$\scriptstyle{A_j}$} (B3);
   \path[-] (B2)   [thick] edge node  [above right] {$\scriptstyle{A_i}$} (B3);
    \path[-] (B1)   [thick] edge node  [below] {$\scriptstyle{A_k}$} (B2);
\node (R) at (7.0,0.75) {.};
\end{tikzpicture}


==> Adiagrams/tripreg4proof3.tex <==
% August 9, 2019.  Proof that triply regular schemes satisfy the 4-vertex condition.
\begin{tikzpicture}[black,node distance=0.5cm,  % Triply regular association schemes
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
% We want this one
\node[solidvert] (A1) at (-1,0) {};
\node[solidvert] (A2) at (2,0) {};
\node[hollowvert] (A3) at (0.5,1.5*1.732) {};
\node[hollowvert] (A4) at (0.5,1.5*.732) {};
%
    \path[-] (A1)   [thick] edge node  [above left] {$A_j$} (A3);
    \path[-] (A2)   [thick] edge node  [above right] {$A_i$} (A3);
    \path[-] (A1)   [thick] edge node  [below] {$A_k$} (A2);
    \path[-] (A1)   [thick] edge node  [pos=0.75,below] {$A_t$} (A4);
    \path[-] (A2)   [thick] edge node  [pos=0.75,below] {$A_r$} (A4);
    \path[-] (A3)   [thick] edge node  [pos=0.85,right] {$A_s$} (A4);
%
\node (L) at (4.25,0.75) {$= \ \displaystyle \sigma \ \sum_{\substack{x,y\in X\\ (x,y)\in R_k}}  \ \hat{x} \otimes \hat{y}$};
%
% We have this one
\node (R) at (10.0,1.0) {where \ \ $\sigma \ = \  \tau_{i,j,k}^{r,s,t} \ p_{ij}^k$};
%
\end{tikzpicture}


==> Adiagrams/tripregK3.tex <==
% inline K_3 scaffold.
\begin{tikzpicture}[baseline=(B3),black,node distance=0.5cm,  
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.5pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.5pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
%
\node[solidvert] (B1) at (1.4,0) {};
\node[solidvert] (B2) at (0.7,1.2) {};
\node[solidvert] (B3) at (0.0,0) {};
    \path (B1)   [-,thick] edge node  [above right] {$\scriptstyle{A_i}$} (B2);
    \path (B2)   [-,thick] edge node  [above left] {$\scriptstyle{A_j}$} (B3);
    \path (B3)   [-,thick] edge node  [below] {$\scriptstyle{A_k}$} (B1);
%
\end{tikzpicture}


==> Adiagrams/tripregK4.tex <==
% Inline K_4 scaffold.
\begin{tikzpicture}[baseline=(A3),black,node distance=0.5cm,  
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.5pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.5pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node[solidvert] (A1) at (2.0,0) {};
\node[solidvert] (A2) at (1.0,1.5) {};
\node[solidvert] (A3) at (0.0,0) {};
\node[hollowvert] (v) at (1.0,0.6) {};
    \path (v)   [-,thick] edge node  [pos=0.25,below] {$\scriptstyle{A_s}$} (A1);
    \path (v)   [-,thick] edge node  [pos=0.05,right] {$\scriptstyle{A_t}$} (A2);
    \path (v)   [-,thick] edge node  [pos=0.25,below]  {$\scriptstyle{A_r}$} (A3);
    \path (A1)   [-,thick] edge node  [above right] {$\scriptstyle{A_i}$} (A2);
    \path (A2)   [-,thick] edge node  [above left] {$\scriptstyle{A_j}$} (A3);
    \path (A3)   [-,thick] edge node  [below] {$\scriptstyle{A_k}$} (A1);
%
\end{tikzpicture}


==> Adiagrams/wyedelta.tex <==
% August 29, 2022. 
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm,  
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\def\sc {0.3}
%
\node[hollowvert] (A1) at (-1*\sc,0*\sc) {};
\node[hollowvert] (A2) at (2*\sc,0*\sc) {};
\node[hollowvert] (A3) at (0.5*\sc,1.5*1.732*\sc) {};
\node[hollowvert] (A4) at (0.5*\sc,1.5*.732*\sc) {};
%
\def\xsh {2.5}
\node[hollowvert] (B1) at (\xsh-1*\sc,0*\sc) {};
\node[hollowvert] (B2) at (\xsh+2*\sc,0*\sc) {};
\node[hollowvert] (B3) at (\xsh+0.5*\sc,1.5*1.732*\sc) {};
%
  \path[-] (A1)  edge node  [] {} (A4);
  \path[-] (A2)  edge node  [] {} (A4);
  \path[-] (A3)  edge node  [] {} (A4);
  \path[-] (B1)  edge node  [] {} (B2);
  \path[-] (B2)  edge node  [] {} (B3);
  \path[-] (B3)  edge node  [] {} (B1);
%
\node (goesto) at (\xsh-1.2,0.75*\sc) {$\rightsquigarrow$};
%  whiskers:
\draw (A1) --  (-1.9*\sc,0*\sc); \draw (A1) --  (-1.6*\sc,-0.5*\sc); \draw (A1) --  (-1.3*\sc,-0.8*\sc); 
\draw (A2) --  (2.9*\sc,0*\sc); \draw (A2) --  (2.6*\sc,-0.5*\sc); \draw (A2) --  (2.3*\sc,-0.8*\sc); 
\draw (A3) --  (-0.2*\sc,3.4*\sc); \draw (A3) --  (0.5*\sc,3.5*\sc); \draw (A3) --  (1.2*\sc,3.4*\sc); 
%  whiskers:
\draw (B1) --  (\xsh-1.9*\sc,0*\sc); \draw (B1) --  (\xsh-1.6*\sc,-0.5*\sc); \draw (B1) --  (\xsh-1.3*\sc,-0.8*\sc); 
\draw (B2) --  (\xsh+2.9*\sc,0*\sc); \draw (B2) --  (\xsh+2.6*\sc,-0.5*\sc); \draw (B2) --  (\xsh+2.3*\sc,-0.8*\sc); 
\draw (B3) --  (\xsh-0.2*\sc,3.4*\sc); \draw (B3) --  (\xsh+0.5*\sc,3.5*\sc); \draw (B3) --  (\xsh+1.2*\sc,3.4*\sc); 
\end{tikzpicture}


==> Adiagrams/wyedeltaSeqn.tex <==
% August 29, 2022. 
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm,  
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\def\sc {0.3}
%
\node[hollowvert] (A1) at (-1*\sc,0*\sc) {};
\node[hollowvert] (A2) at (2*\sc,0*\sc) {};
\node[hollowvert] (A3) at (0.5*\sc,1.5*1.732*\sc) {};
\node[hollowvert] (A4) at (0.5*\sc,1.5*.732*\sc) {};
%
\def\xsh {9.5}
\node[hollowvert] (B1) at (\xsh-1*\sc,0*\sc) {};
\node[hollowvert] (B2) at (\xsh+2*\sc,0*\sc) {};
\node[hollowvert] (B3) at (\xsh+0.5*\sc,1.5*1.732*\sc) {};
%
  \path[-] (A1)  edge [left] node  [pos=0.85]  {\scriptsize $A_j$} (A4);
  \path[-] (A2)  edge [right] node  [pos=0.85]  {\scriptsize $A_k$} (A4);
  \path[-] (A3)  edge [right] node  [pos=0.5]  {\scriptsize $A_i$} (A4);
  \draw (-1.5,0.25) node[anchor=west]{$S( \hspace{2.25cm}, \emptyset; \omega_h) =$};
    
    
  \path[-] (B1)  edge [below] node  [] {\scriptsize $A_t$} (B2);
  \path[-] (B2)  edge [right] node  [] {\scriptsize $A_r$} (B3);
  \path[-] (B3)  edge [left] node  [] {\scriptsize $A_s$} (B1);
%
%  whiskers:
  \draw (3.25,0.25) node[anchor=west]{$\displaystyle \sum_{a,b,c=0}^d  \sum_{p_{r,s}^t>0} P_{ai}P_{bj}P_{ck}\  \tau_{r,s,t}^{a,b,c} \  S( \hspace{2.25cm}, \emptyset; \omega_{h+1}^{r,s,t}).$};

\draw (A1) --  (-1.9*\sc,0*\sc); \draw (A1) --  (-1.6*\sc,-0.5*\sc); \draw (A1) --  (-1.3*\sc,-0.8*\sc); 
\draw (A2) --  (2.9*\sc,0*\sc); \draw (A2) --  (2.6*\sc,-0.5*\sc); \draw (A2) --  (2.3*\sc,-0.8*\sc); 
\draw (A3) --  (-0.2*\sc,3.4*\sc); \draw (A3) --  (0.5*\sc,3.5*\sc); \draw (A3) --  (1.2*\sc,3.4*\sc); 
%  whiskers:
\draw (B1) --  (\xsh-1.9*\sc,0*\sc); \draw (B1) --  (\xsh-1.6*\sc,-0.5*\sc); \draw (B1) --  (\xsh-1.3*\sc,-0.8*\sc); 
\draw (B2) --  (\xsh+2.9*\sc,0*\sc); \draw (B2) --  (\xsh+2.6*\sc,-0.5*\sc); \draw (B2) --  (\xsh+2.3*\sc,-0.8*\sc); 
\draw (B3) --  (\xsh-0.2*\sc,3.4*\sc); \draw (B3) --  (\xsh+0.5*\sc,3.5*\sc); \draw (B3) --  (\xsh+1.2*\sc,3.4*\sc); 
\end{tikzpicture}

